Connection between the harmonic analysis on the sphere and the harmonic analysis on the one-sheeted hyperboloid: an analytic continuation viewpoint

In a previous paper $[$B,V-1$]$, an algebra of holomorphic ``perikernels'' on a complexified hyperboloid $ X^{(c)}_{d-1} $ (in $\Bbb C^d)$ has been introduced; each perikernel $ {\cal K} $ can be seen as the analytic continuation of a kernel $ {\bf K} $ on the unit sphere $ \Bbb S^{d-1} $ in an appropriate ``cut-domain'' , while the jump of $ {\cal K} $ across the corresponding ``cut'' defines a Volterra kernel $ K $ (in the sense of J. Faraut $\lbrack$Fa-1$\rbrack$) on the one-sheeted hyperboloid $ X_{d-1} $ (in $ \Bbb R^d). $ \par In the present paper, we obtain results of harmonic analysis for classes of perikernels which are invariant under the group $ {\rm SO}(d,\Bbb C) $ and of moderate growth at infinity. For each perikernel $ {\cal K} $ in such a class, the Fourier-Legendre coefficients of the corresponding kernel $ {\bf K} $ on $ \Bbb S^{d-1} $ admit a carlsonian analytic interpolation $ \tilde F(\lambda) $ in a half-plane, which is the ``spherical Laplace transform''\ of the associated Volterra kernel $K$ on $ X_{d-1}. $ Moreover, the composition law $ {\cal K }= {\cal K}_1\ast^{( c)}{\cal K}_2 $ for perikernels (interpreted in terms of convolutions for the

==> (inline-ps-0) <==
 /Helvetica-Bold findfont 9 scalefont setfont
0 -80 translate
 2 73 moveto (PHYSIQUE\ \ THEORIQUE) show
 35 38 moveto (CEA-DSM) show
0.7 setgray
/Helvetica-Bold findfont 26.5 scalefont setfont
 0 50 moveto (SACLAY) show
0 setgray 1.5 setlinewidth
0  41 moveto 32 41 lineto stroke
80 41 moveto 110 41 lineto stroke
